Train Scheduling with Hybrid Answer Set Programming

We present a solution to real-world train scheduling problems, involving routing, scheduling, and optimization, based on Answer Set Programming (ASP). To this end, we pursue a hybrid approach that extends ASP with difference constraints to account for a fine-grained timing. More precisely, we exemplarily show how the hybrid ASP system clingo[DL] can be used to tackle demanding planning-and-scheduling problems. In particular, we investigate how to boost performance by combining distinct ASP solving techniques, such as approximations and heuristics, with preprocessing and encoding techniques for tackling large-scale, real-world train scheduling instances. Under consideration in Theory and Practice of Logic Programming (TPLP)

==> figures/example_paths.tex <==
\begin{tikzpicture}
\tikzstyle{t1sg}=[->]
\tikzstyle{t2sg}=[->,dotted]
\tikzstyle{t3sg}=[->,dashed]
\tikzstyle{t1}=[blue,thick]
\tikzstyle{t2}=[red,thick]
\tikzstyle{t3}=[green,thick]

\node (v1) at (-4,2) {1};
\node at (-3.5,1){$p=1$};
\node (v3) at (-4,-1) {2};
\node (v2) at (-2,0.5) {3};
\node (v4) at (0.5,0.5) {5};
\node (v5) at (3,0.5) {8};
\node (v6) at (5.5,0.5) {10};
\node (v8) at (8,2) {11};
\node (v7) at (8,-1) {12};
\node (v10) at (0.5,2) {4};
\node (v9) at (3,2) {7};
\node (v11) at (0.5,-1) {6};
\node (v12) at (3,-1) {9};
\draw[t1sg]  (v1) edge (v2);
\draw[t1sg,t1]  (v3) edge (v2);
\draw[t1sg,t1]  (v2) edge (v4);
\draw[t1sg,t1]  (v4) edge (v5);
\draw[t1sg,t1]  (v5) edge (v6);
\draw[t1sg]  (v6) edge (v7);
\draw[t1sg,t1]  (v6) edge (v8);
\draw[t2sg,t2]  (v6) edge (v9);
\draw [t2sg,t2] (v9) edge (v10);
\draw [t2sg,t2] (v10) edge (v2);
\draw [t3sg, t3] (v2) edge (v11);
\draw [t3sg, t3] (v11) edge (v12);
\draw [t3sg, t3] (v12) edge (v6);
\draw [t3sg, t3] (v6) edge (v7);
\node (v14) at (-0.5,1.5) {};
\node[font=\scriptsize] (v13) at (-0.25,.8) {connection $t_2$ to $t_3$};
\draw  (v13) edge (v14);
\node (v15) at (7,1.5) {};
\node (v17) at (7,-0.5) {};
\node[font=\scriptsize]  (v16) at (7,0.5) {connection $t_1$ to $t_3$};
\draw  (v15) edge (v16);
\draw  (v17) edge (v16);
\draw[rounded corners]  (-3,2) rectangle (-1,-1);
\draw[rounded corners]  (4.5,2) rectangle (6.5,-1);
\node at (-2.5,1.5) {$
\mathit{sw}_1$};
\node at (5,1.5) {$
\mathit{sw}_2$};
\node (v18) at (-0.5,-0.5) {};
\draw  (v18) edge (v13);
\node (v19) at (-1.5,-1.5) {};
\node (v20) at (-0.5,-1.5) {$t_1$};
\node (v21) at (0.5,-1.5) {};
\node (v22) at (1.5,-1.5) {$t_2$};
\node (v23) at (2.5,-1.5) {};
\node (v24) at (3.5,-1.5) {$t_3$};
\draw [t1] (v19) edge (v20);
\draw [dotted,t2] (v21) edge (v22);
\draw [dashed, t3] (v23) edge (v24);
\end{tikzpicture}

==> figures/example_times.tex <==
\begin{tikzpicture}
\tikzstyle{t1}=[blue,thick]
\tikzstyle{t2}=[red,thick]
\tikzstyle{t3}=[green,thick]
\node (v1) at (-0.5,0) {};
\node[blue,anchor=south] at (.5,1) {$t_1$};
\node[blue,anchor=south] (v5) at (3,1) {2};
\node[blue,anchor=south] at (4,1) {3};
\node[blue,anchor=south] at (5,1) {5};
\node[blue,anchor=south] at (6,1) {8};
\node[blue,anchor=south] at (7,1) {10};
\node[blue,anchor=south] at (8,1) {11};
\node[red,anchor=south] at (.5,.5) {$t_2$};
\node[red,anchor=south] at (1,.5) {10};
\node[red,anchor=south] at (2,.5) {7};
\node[red,anchor=south] at (3,.5) {4};
\node[red,anchor=south] at (4,.5) {3};
\node[green,anchor=south] at (.5,0) {$t_3$};
\node[green,anchor=south] at (4,0) {3};
\node[green,anchor=south] at (5,0) {6};
\node[green,anchor=south] at (6,0) {9};
\node[green,anchor=south] at (7,0) {10};
\node[green,anchor=south] at (8,0) {12};
\node (v2) at (8.5,0) {};
\draw[->] (v1) -- (v2) node[anchor=west] {$V$};
    	\foreach \x in {0,...,8}
     		\draw (\x,2pt) -- (\x,-2pt);
\node (v3) at (0,0.5) {};
\node (v4) at (0,-7) {};
\draw[->] (v3) -- (v4) node[anchor=north] {$t$};
    	\foreach \y in {6,...,1}
     		\draw (1pt,-\y) -- (-3pt,-\y) 
     			node[anchor=east] {%
    \pgfmathparse{120*\y}% Evaluate the expression
    \pgfmathprintnumber[    % Print the result
        fixed,
        fixed zerofill,
        precision=0
    ]{\pgfmathresult}%
    }; 
\draw [help lines, step=1cm,opacity=.3] (0,-7) grid (8,0);
\draw[blue,dashed] (0.5,-2.5) -- (8.5,-6.5)node[anchor=south]{$d_{t_1}$};
\draw[red,dashed] (0.5,-1.75)node[anchor=south]{$d_{t_2}$} -- (4,-3.5);
\draw[green,dashed] (4,-3.5) -- (8.5,-5.75)node[anchor=south]{$d_{t_3}$};
\fill[red,opacity=.2] (1,0) node (v7) {} -- (2,-0.5) -- (3,-1) -- (4,-1.5) node (v6){}-- (4,-4.5)-- (3,-4)-- (2,-3.5)-- (1,-3) ;

\draw [t2](1,0) node (v7) {} -- (2,-0.5) -- (3,-1) -- (4,-1.5) node (v6) {};
\draw [t3](4,-1.5) -- (5,-2) -- (6,-5.5) -- (7,-6) -- (8,-6.5);

\draw [t1](3,-2.5) -- (4,-3) -- (5,-3.5) -- (6,-4) -- (7,-4.5) -- (8,-5);
\fill[green,opacity=.2] (4,-1.5) node (v8) {} -- (5,-2) -- (6,-2.5) -- (7,-3) -- (8,-3.5) -- (8,-6.5) -- (7,-6) -- (6,-5.5) -- (5,-5) -- (4,-4.5) --(4,-1.5);
\fill[blue,opacity=.2] (3,-2) node (v9) {} -- (4,-2.5) -- (5,-3) -- (6,-3.5) -- (7,-4) -- (8,-4.5) -- (8,-7) -- (7,-6.5) -- (6,-6) -- (5,-5.5) -- (4,-5) -- (3,-4.5) -- (3,-2);
\end{tikzpicture}
